Influence of constant electric field on circular photogalvanic effect in material with Rashba Hamiltonian

An appearance of a direct current perpendicularly to a constant component of an electric field in material with Rashba Hamiltonian under the influence of an elliptically polarized wave is investigated in one-subband approximation. On its physical nature this effect is close to a circular photogalvanic effect (CPGE) on intraband transitions. The effect is studied on the base of two approaches: investigations of Boltzmann kinetic equation in a constant collision frequency approximation and semiclassical Monte Carlo simulations, which immediately takes into account microscopic processes of charge carriers scattering on optical and acoustical phonons. Monte Carlo modelling allows us to determine a mean relaxation time and its dependencies on electric field strengths and on the energy of optical phonons. On the base of these estimations a possibility of using a constant relaxation time approximation is justified. It is confirmed that the main contribution to the effects of transverse rectification is made by inelastic scattering of electrons on optical phonons. A comparison of results of Monte Carlo simulations and calculations on the base of a constant collision frequency approximation is presented.

==> (inline-ps-0) <==

!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

